Semidegree threshold for spanning trees in oriented graphs

We show that for all $\gamma > 0$ and $\Delta \in \mathbb{N}$, there is some $n_0$ such that, if $n \geq n_0$, then every oriented graph on $n$ vertices with minimum semidegree at least $(3/8 + \gamma)n$ contains a copy of each oriented tree on $n$ vertices with maximum degree at most $\Delta$. This is asymptotically best possible.

==> balance_cherry.tikz <==
\begin{tikzpicture}[scale=0.55]

    \begin{scope}
        \node  (1aux) at (7, 10) {};
        \node  (2aux) at (5, 9) {};
        \node  (3aux) at (4, 7) {};
        \node  (4aux) at (4, 5) {};
        \node  (5aux) at (5, 3) {};
        \node  (6aux) at (7, 2) {};
        \node  (7aux) at (9, 2) {};
        \node  (9aux) at (11, 3) {};
        \node  (10aux) at (12, 5) {};
        \node  (11aux) at (12, 7) {};
        \node  (12aux) at (11, 9) {};
        \node  (8aux) at (9, 10) {};
        


        \draw [style=edge superregular] (1aux) to (2aux);
		\draw [style=edge superregular] (2aux) to (3aux);
		\draw [style=edge superregular] (3aux) to (4aux);
		\draw [style=edge superregular] (4aux) to (5aux);
		\draw [style=edge superregular] (5aux) to (6aux);
		\draw [style=edge superregular] (6aux) to (7aux);
		\draw [style=edge superregular] (7aux) to (9aux);
		\draw [style=edge superregular] (9aux) to (10aux);
		\draw [style=edge superregular] (10aux) to (11aux);
		\draw [style=edge superregular] (11aux) to (12aux);
		\draw [style=edge superregular] (12aux) to (8aux);
		\draw [style=edge superregular] (8aux) to (1aux);


        \draw [style=edge superregular, color=BrickRed, bend left=30] (2aux) to (6aux);
        \draw [style=edge superregular, color=BrickRed, bend left=30] (5aux) to (10aux);
        \draw [style=edge superregular, color=BrickRed, bend left=60] (9aux) to (12aux);
        \draw [style=edge superregular, color=BrickRed, bend left=40] (11aux) to (1aux);
              
        
        
		\node [style=cluster] (1) at (7, 10) {};
        
		\node [style=cluster] (2) at (5, 9) {};
        \node [style=vertex mini] (q21) at (4.5,9) {};
        \node [style=vertex mini] (q22) at (5.3,9) {};

		\node [style=cluster] (3) at (4, 7) {};
        \node [style=vertex mini] (q3) at (4,7) {};

		\node [style=cluster] (4) at (4, 5) {};
  
		\node [style=cluster] (5) at (5, 3) {};
        \node [style=vertex mini] (q51) at (5,2.6) {};
        \node [style=vertex mini] (q52) at (4.8,3.2) {};
        
		\node [style=cluster] (6) at (7, 2) {};
        \node [style=vertex mini] (q6) at (7,2) {};
    
		\node [style=cluster] (7) at (9, 2) {};
            
		\node [style=cluster] (9) at (11, 3) {};
        \node [style=vertex mini] (q91) at (11.3,3) {};
        \node [style=vertex mini] (q92) at (10.7,2.8) {};

		\node [style=cluster] (10) at (12, 5) {};
        \node [style=vertex mini] (q10) at (12,5) {};



        
		\node [style=cluster] (11) at (12, 7) {};
        \node [style=vertex mini] (q111) at (11.7,6.7) {};
        \node [style=vertex mini] (q112) at (12.3,7.2) {};

        
		\node [style=cluster] (12) at (11, 9) {};
        \node [style=vertex mini] (q12) at (11,9) {};


        
		\node [style=cluster] (8) at (9, 10) {};


        \draw [style=edge path,postaction={decorate},bend right=10] (q21) to (q3);
        \draw [style=edge path,postaction={decorate},bend right=10] (q22) to (q3);
        \draw [style=edge path,postaction={decorate},bend right=10] (q51) to (q6);
        \draw [style=edge path,postaction={decorate},bend right=10] (q52) to (q6);
        \draw [style=edge path,postaction={decorate},bend right=10] (q91) to (q10);
        \draw [style=edge path,postaction={decorate},bend right=10] (q92) to (q10);
        \draw [style=edge path,postaction={decorate},bend right=10] (q111) to (q12);
        \draw [style=edge path,postaction={decorate},bend right=10] (q112) to (q12);
        
        
        
        \node (varphi) at (3,10) {$\varphi'$};

        \node[left of=3, node distance=22pt] {\tiny $V_{i^{>}}$};
        \node[above of=1, node distance=22pt] {\tiny $V_{i^{<}}$};
    \end{scope}


    \draw[dotted, thick] (14.3, 2) -- (14.3, 11);

    \begin{scope}[xshift=13cm]
        \node  (1aux) at (7, 10) {};
        \node  (2aux) at (5, 9) {};
        \node  (3aux) at (4, 7) {};
        \node  (4aux) at (4, 5) {};
        \node  (5aux) at (5, 3) {};
        \node  (6aux) at (7, 2) {};
        \node  (7aux) at (9, 2) {};
        \node  (9aux) at (11, 3) {};
        \node  (10aux) at (12, 5) {};
        \node  (11aux) at (12, 7) {};
        \node  (12aux) at (11, 9) {};
        \node  (8aux) at (9, 10) {};
        


        \draw [style=edge superregular] (1aux) to (2aux);
		\draw [style=edge superregular] (2aux) to (3aux);
		\draw [style=edge superregular] (3aux) to (4aux);
		\draw [style=edge superregular] (4aux) to (5aux);
		\draw [style=edge superregular] (5aux) to (6aux);
		\draw [style=edge superregular] (6aux) to (7aux);
		\draw [style=edge superregular] (7aux) to (9aux);
		\draw [style=edge superregular] (9aux) to (10aux);
		\draw [style=edge superregular] (10aux) to (11aux);
		\draw [style=edge superregular] (11aux) to (12aux);
		\draw [style=edge superregular] (12aux) to (8aux);
		\draw [style=edge superregular] (8aux) to (1aux);


        \draw [style=edge superregular, color=BrickRed, bend left=30] (2aux) to (6aux);
        \draw [style=edge superregular, color=BrickRed, bend left=30] (5aux) to (10aux);
        \draw [style=edge superregular, color=BrickRed, bend left=60] (9aux) to (12aux);
        \draw [style=edge superregular, color=BrickRed, bend left=40] (11aux) to (1aux);
              
    
        
		\node [style=cluster] (1) at (7, 10) {};
        \node [style=vertex mini] (q1) at (7,10) {};
        
		\node [style=cluster] (2) at (5, 9) {};
        \node [style=vertex mini] (q21) at (4.5,9) {};
        \node [style=vertex mini] (q22) at (5.3,9) {};

		\node [style=cluster] (3) at (4, 7) {};

		\node [style=cluster] (4) at (4, 5) {};
  
		\node [style=cluster] (5) at (5, 3) {};
        \node [style=vertex mini] (q51) at (5,2.6) {};
        \node [style=vertex mini] (q52) at (4.8,3.2) {};
        
		\node [style=cluster] (6) at (7, 2) {};
        \node [style=vertex mini] (q6) at (7,2) {};
    
		\node [style=cluster] (7) at (9, 2) {};
            
		\node [style=cluster] (9) at (11, 3) {};
        \node [style=vertex mini] (q91) at (11.3,3) {};
        \node [style=vertex mini] (q92) at (10.7,2.8) {};

		\node [style=cluster] (10) at (12, 5) {};
        \node [style=vertex mini] (q10) at (12,5) {};



        
		\node [style=cluster] (11) at (12, 7) {};
        \node [style=vertex mini] (q111) at (11.7,6.7) {};
        \node [style=vertex mini] (q112) at (12.3,7.2) {};

        
		\node [style=cluster] (12) at (11, 9) {};
        \node [style=vertex mini] (q12) at (11,9) {};


        
		\node [style=cluster] (8) at (9, 10) {};


        \draw [style=edge path, bend left=30, postaction={decorate}] (q21) to (q6);
        \draw [style=edge path, bend left=30, postaction={decorate}] (q22) to (q6);
        \draw [style=edge path, bend left=30, postaction={decorate}] (q51) to (q10);
        \draw [style=edge path, bend left=30, postaction={decorate}] (q52) to (q10);
        \draw [style=edge path, bend left=60, postaction={decorate}] (q91) to (q12);
        \draw [style=edge path, bend left=60, postaction={decorate}] (q92) to (q12);
        \draw [style=edge path, bend left=30, postaction={decorate}] (q111) to (q1);
        \draw [style=edge path, bend left=30, postaction={decorate}] (q112) to (q1);
        
        \node (varphi) at (3,10) {$\varphi''$};
        \node[left of=3, node distance=22pt] {\tiny $V_{i^{>}}$};
        \node[above of=1, node distance=22pt] {\tiny $V_{i^{<}}$};
    \end{scope}
\end{tikzpicture}


==> construction.tikz <==
\begin{tikzpicture}[scale=0.7]
  \node [style=set] (W) at (0, 3) {};
	\node [style=set] (Z) at (3, 0) {};
	\node [style=set] (Y) at (6, 3) {};
	\node [style=set] (X) at (3, 6) {};

  \node [vertex mini] (a0) at (3,6.4) {};
  \node [vertex mini] (a1) at (2.6,6) {};
  \node [vertex mini] (a2) at (3.4,6) {};
  \node [vertex mini] (a3) at (2.8,5.6) {};
  \node [vertex mini] (a4) at (3.2,5.6) {};
  
  \begin{scope}[yshift=-6cm]
  \node [vertex mini] (b0) at (3,6.4) {};
  \node [vertex mini] (b1) at (2.6,6) {};
  \node [vertex mini] (b2) at (3.4,6) {};
  \node [vertex mini] (b3) at (2.8,5.6) {};
  \node [vertex mini] (b4) at (3.2,5.6) {};
  \end{scope}

%  \begin{scope}[xshift=-3cm,yshift=-3cm]
%  \node [vertex mini] (c0) at (3,6.4) {};
%  \node [vertex mini] (c1) at (2.6,6) {};
%  \node [vertex mini] (c2) at (3.4,6) {};
%  \node [vertex mini] (c3) at (2.8,5.6) {};
%  \node [vertex mini] (c4) at (3.2,5.6) {};
%  \end{scope}
%
%  \begin{scope}[xshift=3cm,yshift=-3cm]
%  \node [vertex mini] (d0) at (3,6.4) {};
%  \node [vertex mini] (d1) at (2.6,6) {};
%  \node [vertex mini] (d2) at (3.4,6) {};
%  \node [vertex mini] (d3) at (2.8,5.6) {};
%  \node [vertex mini] (d4) at (3.2,5.6) {};
%  \end{scope}

  \draw[thin, arrows = {-Stealth[length=3pt]}] (a0) -- (a1);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a0) -- (a3);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a2) -- (a0);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a4) -- (a0);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a1) -- (a2);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a1) -- (a3);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a3) -- (a4);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a3) -- (a2);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a2) -- (a4);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (a4) -- (a1);

  \draw[thin, arrows = {-Stealth[length=3pt]}] (b0) -- (b1);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b0) -- (b3);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b2) -- (b0);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b4) -- (b0);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b1) -- (b2);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b1) -- (b3);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b3) -- (b4);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b3) -- (b2);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b2) -- (b4);
  \draw[thin, arrows = {-Stealth[length=3pt]}] (b4) -- (b1);


  \draw[ultra thick,arrows = {-Stealth}] (X) -- (W);
  \draw[ultra thick,arrows = {-Stealth}] (W) -- (Z);
  \draw[ultra thick,arrows = {-Stealth}] (Z) -- (Y);
  \draw[ultra thick,arrows = {-Stealth}] (Y) -- (X);

  \draw[ultra thick, arrows = {-Stealth[harpoon]}] (0.7,3.1) -- (5.3,3.1);
  \draw[ultra thick, arrows = {-Stealth[harpoon]}] (5.3,2.9) -- (0.7,2.9);
  
  \begin{scope}[node distance=0.8cm]
  \node[left of=X] {$X$};
  \node[left of=W] {$W$};
  \node[right of=Y] {$Y$};
  \node[right of=Z] {$Z$};
  \end{scope}

\end{tikzpicture}


==> incorp_v0_path.tikz <==
\begin{tikzpicture}[scale=0.55]

    \begin{scope}
        \node  (1aux) at (7, 10) {};
        \node  (2aux) at (5, 9) {};
        \node  (3aux) at (4, 7) {};
        \node  (4aux) at (4, 5) {};
        \node  (5aux) at (5, 3) {};
        \node  (6aux) at (7, 2) {};
        \node  (7aux) at (9, 2) {};
        \node  (9aux) at (11, 3) {};
        \node  (10aux) at (12, 5) {};
        \node  (11aux) at (12, 7) {};
        \node  (12aux) at (11, 9) {};
        \node  (8aux) at (9, 10) {};
        


        \draw [style=edge superregular] (1aux) to (2aux);
		\draw [style=edge superregular] (2aux) to (3aux);
		\draw [style=edge superregular] (3aux) to (4aux);
		\draw [style=edge superregular] (4aux) to (5aux);
		\draw [style=edge superregular] (5aux) to (6aux);
		\draw [style=edge superregular] (6aux) to (7aux);
		\draw [style=edge superregular] (7aux) to (9aux);
		\draw [style=edge superregular] (9aux) to (10aux);
		\draw [style=edge superregular] (10aux) to (11aux);
		\draw [style=edge superregular] (11aux) to (12aux);
		\draw [style=edge superregular] (12aux) to (8aux);
		\draw [style=edge superregular] (8aux) to (1aux);

              
		\draw [style=edge skewed, bend right=18] (6aux) to (12aux);
		\draw [style=edge skewed, bend right=30] (11aux) to (4aux);

        

        
		\node [style=cluster] (1) at (7, 10) {};
        \node [style=vertex mini] (q1) at (6.7,10.4) {};
        \node [style=vertex mini] (q13) at (6.9,10.2) {};
        \node [style=vertex mini] (q25) at (7.1,9.9) {};
        \node [style=vertex mini] (q37) at (7.3,9.6) {};
        
		\node [style=cluster] (2) at (5, 9) {};
        \node [style=vertex mini] (q2) at (4.7,9.4) {};
        \node [style=vertex mini] (q14) at (5,9.2) {};
        \node [style=vertex mini] (q26) at (5.2,9) {};

        
		\node [style=cluster] (3) at (4, 7) {};
        \node [style=vertex mini] (q3) at (3.5,7) {};
        \node [style=vertex mini] (q15) at (3.8,7) {};
        \node [style=vertex mini] (q27) at (4.1,7) {};
        
		\node [style=cluster] (4) at (4, 5) {};
        \node [style=vertex mini] (q4) at (3.5,5) {};
        \node [style=vertex mini] (q16) at (3.8,5) {};
        \node [style=vertex mini] (q28) at (4.1,5) {};
        
		\node [style=cluster] (5) at (5, 3) {};
        \node [style=vertex mini] (q5) at (4.7,2.7) {};
        \node [style=vertex mini] (q17) at (5,2.9) {};
        \node [style=vertex mini] (q29) at (5.3,3.1) {};
        
		\node [style=cluster] (6) at (7, 2) {};
        \node [style=vertex mini] (q6) at (6.8,1.6) {};
        \node [style=vertex mini] (q18) at (6.9,1.9) {};
        \node [style=vertex mini] (q30) at (7,2.2) {};

        
		\node [style=cluster] (7) at (9, 2) {};
        \node [style=vertex mini] (q7) at (9,1.6) {};
        \node [style=vertex mini] (q19) at (9,1.9) {};
        \node [style=vertex mini] (q31) at (9,2.2) {};

                
		\node [style=cluster] (9) at (11, 3) {};
        \node [style=vertex mini] (q8) at (11.2,2.6) {};
        \node [style=vertex mini] (q20) at (11,2.8) {};
        \node [style=vertex mini] (q32) at (10.8,3) {};

		\node [style=cluster] (10) at (12, 5) {};
        \node [style=vertex mini] (q9) at (12.5,5) {};
        \node [style=vertex mini] (q21) at (12.2,5) {};
        \node [style=vertex mini] (q33) at (11.9,5) {};

        
		\node [style=cluster] (11) at (12, 7) {};
        \node [style=vertex mini] (q10) at (12.5,7.2) {};
        \node [style=vertex mini] (q22) at (12.2,7) {};
        \node [style=vertex mini] (q34) at (11.9,6.8) {};

        
		\node [style=cluster] (12) at (11, 9) {};
        \node [style=vertex mini] (q11) at (11.4,9.4) {};
        \node [style=vertex mini] (q23) at (11.1,9.2) {};
        \node [style=vertex mini] (q35) at (10.8,9) {};
        
		\node [style=cluster] (8) at (9, 10) {};
        \node [style=vertex mini] (q12) at (9,10.4) {};
        \node [style=vertex mini] (q24) at (9,10.1) {};
        \node [style=vertex mini] (q36) at (9,9.8) {};
        

        \node [style=cluster,  dotted] at (1,6) {};
		\node [style=vertex exp] (v0) at (1, 6) {};

        \draw [style=edge,decorate, decoration={snake,amplitude=0.5pt}, bend right=35] (1.north west) to (v0);
		\draw [style=edge,decorate, decoration={snake,amplitude=0.5pt},  bend right=35] (v0) to (6.south west);

        \draw [style=edge path,postaction={decorate},bend right=10] (q1) to (q2);
        \draw [style=edge path,postaction={decorate},bend right=10] (q2) to (q3);
        \draw [style=edge path,postaction={decorate},bend right=10] (q3) to (q4);
        \draw [style=edge path,postaction={decorate},bend right=10] (q4) to (q5);
        \draw [style=edge path,postaction={decorate},bend right=10] (q5) to (q6);
        \draw [style=edge path,postaction={decorate},bend right=10] (q6) to (q7);
        \draw [style=edge path,postaction={decorate},bend right=10] (q7) to (q8);
        \draw [style=edge path,postaction={decorate},bend right=10] (q8) to (q9);
        \draw [style=edge path,postaction={decorate},bend right=10] (q9) to (q10);
        \draw [style=edge path,postaction={decorate},bend right=10] (q10) to (q11);
        \draw [style=edge path,postaction={decorate},bend right=10] (q11) to (q12);
        \draw [style=edge path,postaction={decorate},bend right=10] (q12) to (q13);
        \draw [style=edge path,postaction={decorate},bend right=10] (q13) to (q14);
        \draw [style=edge path,postaction={decorate},bend right=10] (q14) to (q15);
        \draw [style=edge path,postaction={decorate},bend right=10] (q15) to (q16);
        \draw [style=edge path,postaction={decorate},bend right=10] (q16) to (q17);
        \draw [style=edge path,postaction={decorate},bend right=10] (q17) to (q18);
        \draw [style=edge path,postaction={decorate},bend right=10] (q18) to (q19);
        \draw [style=edge path,postaction={decorate},bend right=10] (q19) to (q20);
        \draw [style=edge path,postaction={decorate},bend right=10] (q20) to (q21);
        \draw [style=edge path,postaction={decorate},bend right=10] (q21) to (q22);
        \draw [style=edge path,postaction={decorate},bend right=10] (q22) to (q23);
        \draw [style=edge path,postaction={decorate},bend right=10] (q23) to (q24);
        \draw [style=edge path,postaction={decorate},bend right=10] (q24) to (q25);
        \draw [style=edge path,postaction={decorate},bend right=10] (q25) to (q26);
        \draw [style=edge path,postaction={decorate},bend right=10] (q26) to (q27);
        \draw [style=edge path,postaction={decorate},bend right=10] (q27) to (q28);
        \draw [style=edge path,postaction={decorate},bend right=10] (q28) to (q29);
        \draw [style=edge path,postaction={decorate},bend right=10] (q29) to (q30);
        \draw [style=edge path,postaction={decorate},bend right=10] (q30) to (q31);
        \draw [style=edge path,postaction={decorate},bend right=10] (q31) to (q32);
        \draw [style=edge path,postaction={decorate},bend right=10] (q32) to (q33);
        \draw [style=edge path,postaction={decorate},bend right=10] (q33) to (q34);
        \draw [style=edge path,postaction={decorate},bend right=10] (q34) to (q35);
        \draw [style=edge path,postaction={decorate},bend right=10] (q35) to (q36);
        \draw [style=edge path,postaction={decorate},bend right=10] (q36) to (q37);
        

        \node[above of=1, node distance=22pt] {\tiny $V_{i^{-}}$};
        \node[below of=6, node distance=22pt] {\tiny $V_{i^{+}}$};
        \node[below left of=4, node distance=23pt] {\tiny $V_{i^{-}+3}$};
        \node[above left of=v0, node distance=25pt] {\tiny $U_0$};
        \node[below left of=v0, node distance=8pt] {\tiny $u$};
        \node (varphi) at (0,10) {$\varphi$};
    \end{scope}


    \draw[dotted, thick] (14, 2) -- (14, 11);

    \begin{scope}[xshift=15.2cm]
        \node  (1aux) at (7, 10) {};
        \node  (2aux) at (5, 9) {};
        \node  (3aux) at (4, 7) {};
        \node  (4aux) at (4, 5) {};
        \node  (5aux) at (5, 3) {};
        \node  (6aux) at (7, 2) {};
        \node  (7aux) at (9, 2) {};
        \node  (9aux) at (11, 3) {};
        \node  (10aux) at (12, 5) {};
        \node  (11aux) at (12, 7) {};
        \node  (12aux) at (11, 9) {};
        \node  (8aux) at (9, 10) {};
        


        \draw [style=edge superregular] (1aux) to (2aux);
		\draw [style=edge superregular] (2aux) to (3aux);
		\draw [style=edge superregular] (3aux) to (4aux);
		\draw [style=edge superregular] (4aux) to (5aux);
		\draw [style=edge superregular] (5aux) to (6aux);
		\draw [style=edge superregular] (6aux) to (7aux);
		\draw [style=edge superregular] (7aux) to (9aux);
		\draw [style=edge superregular] (9aux) to (10aux);
		\draw [style=edge superregular] (10aux) to (11aux);
		\draw [style=edge superregular] (11aux) to (12aux);
		\draw [style=edge superregular] (12aux) to (8aux);
		\draw [style=edge superregular] (8aux) to (1aux);

              
		\draw [style=edge skewed, bend right=18] (6aux) to (12aux);
		\draw [style=edge skewed, bend right=30] (11aux) to (4aux);

        

        
		\node [style=cluster] (1) at (7, 10) {};
        \node [style=vertex mini] (q1) at (6.7,10.4) {};
        \node [style=vertex mini] (q13) at (6.9,10.2) {};
        \node [style=vertex mini] (q25) at (7.1,9.9) {};
        \node [style=vertex mini] (q37) at (7.3,9.6) {};
        
		\node [style=cluster] (2) at (5, 9) {};
        %\node [style=vertex mini] (q2) at (4.7,9.4) {};
        \node [style=vertex mini] (q14) at (5,9.2) {};
        \node [style=vertex mini] (q26) at (5.2,9) {};

        
		\node [style=cluster] (3) at (4, 7) {};
        \node [style=vertex mini] (q3) at (3.5,7) {};
        \node [style=vertex mini] (q15) at (3.8,7) {};
        %\node [style=vertex mini] (q27) at (4.1,7) {};
        
		\node [style=cluster] (4) at (4, 5) {};
        \node [style=vertex mini] (q4) at (3.5,5) {};
        \node [style=vertex mini] (q16) at (3.8,5) {};
        \node [style=vertex mini] (q28) at (4.1,5) {};
        
		\node [style=cluster] (5) at (5, 3) {};
        \node [style=vertex mini] (q5) at (4.7,2.7) {};
        \node [style=vertex mini] (q17) at (5,2.9) {};
        \node [style=vertex mini] (q29) at (5.3,3.1) {};
        
		\node [style=cluster] (6) at (7, 2) {};
        \node [style=vertex mini] (q6) at (6.8,1.6) {};
        \node [style=vertex mini] (q18) at (6.9,1.9) {};
        \node [style=vertex mini] (q30) at (7,2.2) {};
        \node [style=vertex mini] (q40) at (7.1,2.5) {};
        

        
		\node [style=cluster] (7) at (9, 2) {};
        \node [style=vertex mini] (q7) at (9,1.6) {};
        \node [style=vertex mini] (q19) at (9,1.9) {};
        \node [style=vertex mini] (q31) at (9,2.2) {};

                
		\node [style=cluster] (9) at (11, 3) {};
        \node [style=vertex mini] (q8) at (11.2,2.6) {};
        \node [style=vertex mini] (q20) at (11,2.8) {};
        \node [style=vertex mini] (q32) at (10.8,3) {};

		\node [style=cluster] (10) at (12, 5) {};
        \node [style=vertex mini] (q9) at (12.5,5) {};
        \node [style=vertex mini] (q21) at (12.2,5) {};
        \node [style=vertex mini] (q33) at (11.9,5) {};

        
		\node [style=cluster] (11) at (12, 7) {};
        \node [style=vertex mini] (q10) at (12.5,7.2) {};
        \node [style=vertex mini] (q22) at (12.2,7) {};
        \node [style=vertex mini] (q34) at (11.9,6.8) {};

        
		\node [style=cluster] (12) at (11, 9) {};
        \node [style=vertex mini] (q11) at (11.4,9.4) {};
        \node [style=vertex mini] (q23) at (11.1,9.2) {};
        \node [style=vertex mini] (q35) at (10.8,9) {};
        
		\node [style=cluster] (8) at (9, 10) {};
        \node [style=vertex mini] (q12) at (9,10.4) {};
        \node [style=vertex mini] (q24) at (9,10.1) {};
        \node [style=vertex mini] (q36) at (9,9.8) {};
        

        \node [style=cluster,  dotted] at (1,6) {};
		\node [style=vertex exp, fill=black] (v0) at (1, 6) {};

        \draw [style=edge path, bend right=35, postaction={decorate}] (q1) to (v0);
		\draw [style=edge path, bend right=35, postaction={decorate}] (v0) to (q6);

        \draw[style=edge path,bend right=18, postaction={decorate}] (q6) to (q11);
        
        \draw [style=edge path,postaction={decorate}, bend right=10] (q11) to (q12);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q12) to (q13);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q13) to (q14);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q14) to (q3);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q3) to (q4);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q4) to (q5);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q5) to (q18);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q18) to (q7);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q7) to (q8);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q8) to (q9);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q9) to (q10);
        \draw [style=edge path,postaction={decorate}, bend right=30] (q10) to (q16);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q16) to (q17);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q17) to (q30);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q30) to (q19);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q19) to (q20);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q20) to (q21);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q21) to (q22);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q22) to (q23);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q23) to (q24);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q24) to (q25);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q25) to (q26);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q26) to (q15);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q15) to (q28);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q28) to (q29);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q29) to (q40);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q40) to (q31);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q31) to (q32);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q32) to (q33);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q33) to (q34);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q34) to (q35);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q35) to (q36);
        \draw [style=edge path,postaction={decorate}, bend right=10] (q36) to (q37);
        
        

        \node[above of=1, node distance=22pt] {\tiny $V_{i^{-}}$};
        \node[below of=6, node distance=22pt] {\tiny $V_{i^{+}}$};
        \node[below left of=4, node distance=23pt] {\tiny $V_{i^{-}+3}$};
        \node[above left of=v0, node distance=25pt] {\tiny $U_0$};
        \node[below left of=v0, node distance=8pt] {\tiny $u$};
        \node (varphi) at (0,10) {$\varphi'$};
    \end{scope}
\end{tikzpicture}


==> skewed-traverse.tikz <==
\begin{tikzpicture}[scale=0.5]
		\node [style=vertex, fill=black] (0) at (4, 16) {};
        \node [above of=0, node distance = 11pt] {$v_i$};
		\node [style=vertex] (1) at (2, 15) {};
        \node [above left of=1, node distance = 16pt] {$v_{i_4-1}$};
		\node [style=vertex] (2) at (1, 13) {};
        \node [left of = 2, node distance = 11pt] {$v_{i_4}$};
		\node [style=vertex] (3) at (1, 11) {};
        \node [left of=3, node distance = 16pt] {$v_{i_1-1}$};
        \node [style=vertex] (4) at (2, 9) {};
        \node [left of=4, node distance = 11pt] {$v_{i_1}$};
        \node [style=vertex] (5) at (4, 8) {};
        \node [style=vertex] (6) at (6, 8) {};
        \node [below of = 6, node distance = 11pt] {$v_{i_2-1}$};
        \node [style=vertex] (7) at (8, 9) {};
        \node [right of = 7, node distance = 16pt] {$v_{i_2}$};
        \node [style=vertex, fill=black] (8) at (9, 11) {};
        \node [right of=8, node distance = 11pt] {$v_j$};
		\node [style=vertex] (9) at (9, 13) {};
        \node [right of = 9, node distance = 17pt] {$v_{i_3-1}$};
		\node [style=vertex] (10) at (8, 15) {};     
        \node [above right of = 10, node distance = 11pt] {$v_{i_3}$};
		\node [style=vertex] (11) at (6, 16) {};
 



		\draw [style=edge,dashed] (0) to (1);
		\draw [style=edge,dashed] (1) to (2);
		\draw [style=edge,dashed] (2) to (3);
		\draw [style=edge,dashed] (3) to (4);
		\draw [style=edge,dashed] (4) to (5);
		\draw [style=edge,dashed] (5) to (6);
		\draw [style=edge,dashed] (6) to (7);
        \draw [style=edge, dashed] (7) to (8);
        \draw [style=edge, dashed] (8) to (9);
        \draw [style=edge, dashed] (9) to (10);
        \draw [style=edge, dashed] (10) to (11);
        \draw [style=edge, dashed] (11) to (0);

        \draw [style=cobra, bend left=10] (0) to (4.north east);
        \draw [style=cobra, bend left=20] (3) to (7);
        \draw [style=cobra, bend left=20] (6) to (10);
        \draw [style=cobra, bend right=6] (9) to (2);
        \draw [style=cobra, bend left=22] (1.south east) to (8);



\end{tikzpicture}


